Precision calculation of energy levels for four-valent Si I

We report results of the calculation of the low-lying levels of neutral Si using a combination of the configuration interaction and many-body perturbation theory (CI+MBPT method). We treat Si I as an atom with four valence electrons and use two different starting approximations, namely $V^{N-2}$ and $V^{N-4}$. We conclude that both approximations provide comparable accuracy, on the level of 1%.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

